Robust Active Measuring under Model Uncertainty

Partial observability and uncertainty are common problems in sequential decision-making that particularly impede the use of formal models such as Markov decision processes (MDPs). However, in practice, agents may be able to employ costly sensors to measure their environment and resolve partial observability by gathering information. Moreover, imprecise transition functions can capture model uncertainty. We combine these concepts and extend MDPs to robust active-measuring MDPs (RAM-MDPs). We present an active-measure heuristic to solve RAM-MDPs efficiently and show that model uncertainty can, counterintuitively, let agents take fewer measurements. We propose a method to counteract this behavior while only incurring a bounded additional cost. We empirically compare our methods to several baselines and show their superior scalability and performance.

==> Tikz/MvCRFail.tex <==
\begin{tikzpicture}[
    shorten >=1pt,
    node distance=0.5cm and 2.5cm,
    on grid,
    >={Stealth[round]},
    every state/.style={fill=InkBlue}
    ]

    \def\distR{3.5cm}
    \node[tightS, fill=InkGrey]  (s_0)                                         {$s_0$};
    \node[tightP]    (p0)  [right= 1cm of s_0] {};
    
    \node[tightS, fill=InkGrey]          (s_+) [above right = of s_0]                      {$s_{+}$};
    \node[tightP]   (p+)  [right=1cm of s_+] {};
    
    \node[tightS, fill=InkGrey]          (s_-) [below right = of s_0]                      {$s_{-}$};
    
    \node[tightR, fill=InkGreen ]        (R+) [above right = 0.5cm and \distR of s_+]  {$1$};
    \node[tightR, fill=InkRed]           (R-)  [below right = 0.5cm and \distR of s_+]  {${-}1$};
    \node[tightR, fill=InkYellow ]       (R0) [below right = 0.5cm and \distR of s_-]  {$0$};

    \node[coordinate]                         (H0) [below=0cm of s_-] { };
    \node[coordinate]                         (H2) [right=0.75cm of R0] { };
    \node[coordinate]                         (H1) [below=0.6cm of R0] {};
    \node[coordinate]                         (H3) [right=0cm of R-] { };

    \draw [->] (s_-)  to[out=-45, in=180] node [above, xshift=-1.5cm, yshift=0.2cm] {a}  (H1) to[in=-90,out=0] (H2) to[in=0,out=90, ->] (R-) ;
  \path[->] (s_0)   edge node [above] {$a$}      (p0)
            (p0)    edge node [above]  {$0.5$} (s_+)
            (p0)    edge node [below]  {$0.5$} (s_-)
            (s_+)   edge node [above] {$a$} (p+)
            (p+)    edge node [above, yshift=0.1cm] {$p_{+} {\in}[0,1]$} (R+)
            (p+)    edge node [below] {$1-p_{+}$} (R-)
            (s_+)   edge  (R0)
            (s_-)   edge node [above,pos=0.15, yshift=0.1cm] {$b$} (R0)

            
            ;
\end{tikzpicture}

==> Tikz/PrMDPFail.tex <==
\begin{tikzpicture}[
    shorten >=1pt,
    node distance=1cm and 3.5cm,
    on grid,
    >={Stealth[round]},
    every state/.style={fill=InkBlue}
    ]
    \node[tightS, fill=InkGrey]  (s_0)                                         {$s_0$};
    \node[tightS, fill=InkGrey]          (s_1) [below=of s_0]     {$s_1$};

    
    \node[tightS, fill=InkGrey]          (s_-) [right= of s_0]                       {$s_{-}$};
    \node[tightP]    (p1)  [right= 1cm of s_1] {};
    \node[tightS, fill=InkGrey]        (s_+) [right = of s_1]                      {$s_{+}$};
    \node[tightR, fill=InkGreen ]        (R+1) [above right = 0.5cm and 2.5cm of s_-]  {$1$};
    \node[tightR, fill=InkRed]           (R-)  [below right = 0.5cm and 2.5cm of s_-]  {$0$};
    \node[tightR, fill=InkGreen ]        (R+2) [below right = 0.5cm and 2.5cm of s_+]  {$1$};

  
  \path[->] (s_0)   edge [above, bend left=15]               node {$a$}      (s_-)
            (s_1)   edge [above]               node {$a$}      (p1)
            (p1)    edge [below]               node {$p_{+}{=}1{-}p_{-}$} (s_+)
                    edge []          node [left, pos=0.7, xshift=-0.4cm] {$p_{-} {\in} [0,1]$} (s_-)
            (s_-)   edge [above]               node [pos=0.2] {$a$} (R+1)
            (s_-)   edge [below]               node [pos=0.2] {$b$} (R-)
            (s_+)   edge [above]               node [pos=0.2] {$a$} (R-)
            (s_+)   edge [below]               node [pos=0.2] {$b$} (R+2)
            ;
\end{tikzpicture}

==> Tikz/uACNO_loop.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


\tikzstyle{quantity}=[draw, fill=blue!20, text width=5em, 
    text centered, minimum height=2.5em,drop shadow]
\tikzstyle{ann} = [above, text width=5em, text centered]
\tikzstyle{wa} = [sensor, text width=10em, fill=red!20, 
    minimum height=6em, rounded corners, drop shadow]
\tikzstyle{sc} = [sensor, text width=13em, fill=red!20, 
    minimum height=10em, rounded corners, drop shadow]

\def\dist{1.5cm}


\begin{tikzpicture}
    \node [tightS, fill=InkGreen] (pi) {$\pi$};
    \node [tightS, fill=InkGreen] (b) [right=0.25cm of pi] {$b_t$};

    \node [tightBox, fill=InkGrey] (N) [right=\dist + 0.5cm of b] {Nature};
    \node [tightBox, fill=InkGrey] (P) [right= 0.5cm of N] {$P {\in} \mathcal{P}$};
    \node [tightS, fill=InkGreen]  (s) [right=0.5cm of P] {$s_t$};
    
    \node [coordinate] (pib) [above right= 0.5cm and 0.25cm of pi] {}; %
    \node [coordinate] (bdown) [below=0.5 of b] {};
    \node [coordinate] (bdownright) [below right=0.6cm and 1cm of bdown] {};
    
    \node [coordinate] (Nup) [above=1.25cm of N, xshift = -0.75cm] {};
    \node [coordinate] (Nleftup) [left=1cm of Nup] {};
    \node [coordinate] (sdown) [below=0.5cm of s] {};
    \node [coordinate] (sdownleft) [below left=0.6cm and 1cm of sdown] {};

    \begin{scope}[on background layer]
        \node [shape=rectangle, minimum height=2cm, minimum width=2cm, fill=InkGrey, draw=black, xshift=0.5cm, ] (agent) {};
        \node [shape=ellipse, minimum height=2.5cm, minimum width=4.75cm, fill=InkBlue, draw=black] (env) [right= \dist of agent] {};
        \node [help] (envlabel) [above=0cm of env]  {RAM-MDP};
        \node [help] (alabel) at (agent |- envlabel) {Agent};
    \end{scope}

    \draw (pi) to[out=90, in=180] (pib) to[out=0, in=90]  (b);
    \draw (pib) to[out=90, in=180] (Nleftup) to[out=0, in=180] node[below, pos=0.2] {$\tilde{a}_t{=}(a_t,m_t)$} (Nup);
    \draw [->](Nup) to[out=0, in=90, ->] node [left, pos=0.85] {$\tilde{a}_t$} (N);
    \draw [->](Nup) to[out=0, in=90] node [left, pos=0.90, ->] {$a_t$}  (P);
    \draw [->](s) to[out=270, in = 90] (sdown) to[out=270, in=0] (sdownleft) to[out=180, in=0] node [above, pos=0.85] {$o_t {\sim} O(s_{t+1},m_t)$} node [below, pos=0.85] {$\tilde{r}_t {=} R(s_t,a_t) {-} C(m_t)$} (bdownright) to[out=180, in=270] (bdown);
    

    \path[->]   (N) edge  (P)
                (P) edge [bend left=50] node [above] {$s_{t{+}1}$} (s)
                (s) edge [bend left=50] node [below] {$s_t$} (P)
                (b) edge [densely dashed] (N)
                (b) edge [loop below] node [left, pos=0.75] {$b_{t{+}1}$} (b);
            ;
 

\end{tikzpicture}

==> Tikz/uMV.tex <==
\begin{tikzpicture}[
    shorten >=1pt,
    node distance=0.5cm and 2.75cm,
    on grid,
    >={Stealth[round]},
    every state/.style={fill=InkBlue}
    ]

    \def\distR{1.5cm}
    \node[tightS, fill=InkGrey]  (s_0)                                         {$s_0$};
    \node[tightP]    (p0)  [right= 1cm of s_0] {};
    \node[tightS, fill=InkGrey]          (s_-) [above right = of s_0]                      {$s_{-}$};
    \node[tightS, fill=InkGrey]          (s_+) [below right = of s_0]                      {$s_{+}$};
    
    \node[tightR, shape=diamond, fill=InkRed, inner sep=0 ]        (R-) [above right = 0.5cm and \distR of s_-]  {${-}\infty$};
    \node[tightR, fill=InkYellow]           (R5)  [below right = 0.5cm and \distR of s_-]  {$0$};
    \node[tightR, shape=diamond, fill=InkGreen ]        (R+) [below right = 0.5cm and \distR of s_+]  {$\infty$};

  
  \path[->] (s_0)   edge node [above] {$a$}      (p0)
            (p0)    edge node [above, yshift=0.1cm, xshift=-0.2cm]  {$p {\in} [0,p_{\text{max}}]$} (s_-)
            (p0)    edge node [below, xshift=-0.2cm]  {$1{-}p$} (s_+)
            (s_-)   edge node [above] {$a$} (R-)
            (s_-)   edge node [below] { } (R5)
            (s_+)   edge node [above] {$b$} (R5)
            (s_+)   edge node [below] {$a$} (R+)
            ;
\end{tikzpicture}

==> Tikz/uMV2.tex <==
\begin{tikzpicture}[
    shorten >=1pt,
    node distance=0.5cm and 2.75cm,
    on grid,
    >={Stealth[round]},
    every state/.style={fill=InkBlue}
    ]

    \def\distR{1.5cm}
    \node[tightS, fill=InkGrey]  (s_0)                                         {$s_0$};
    \node[tightP]    (p0)  [right= 1cm of s_0] {};
    \node[tightS, fill=InkGrey]          (s_-) [above right = of s_0]                      {$s_{-}$};
    \node[tightS, fill=InkGrey]          (s_+) [below right = of s_0]                      {$s_{+}$};
    
    \node[tightR, fill=InkYellow, ]        (R-) [above right = 0.5cm and \distR of s_-]  {$0.8$};
    \node[tightR, fill=InkRed]           (R5)  [below right = 0.5cm and \distR of s_-]  {$0$};
    \node[tightR, fill=InkGreen ]        (R+) [below right = 0.5cm and \distR of s_+]  {$1$};

  
  \path[->] (s_0)   edge node [above] {$a$}      (p0)
            (p0)    edge node [above, yshift=0.1cm, xshift=-0.2cm]  {$p {\in} [0,p_{\text{max}}]$} (s_-)
            (p0)    edge node [below, xshift=-0.2cm]  {$1{-}p$} (s_+)
            (s_-)   edge node [above, pos=0.15] {$a$} (R-)
            (s_-)   edge node [below, pos=0.15] {$b$} (R5)
            (s_+)   edge node [above, pos=0.15] {$a$} (R5)
            (s_+)   edge node [below, pos=0.15] {$b$} (R+)
            ;
\end{tikzpicture}

==> Tikz/uMV_norm.tex <==
\begin{tikzpicture}[
    shorten >=1pt,
    node distance=0.5cm and 2.75cm,
    on grid,
    >={Stealth[round]},
    every state/.style={fill=InkBlue}
    ]

    \def\distR{1.5cm}
    \node[tightS, fill=InkGrey]  (s_0)                                         {$s_0$};
    \node[tightP]    (p0)  [right= 1cm of s_0] {};
    \node[tightS, fill=InkGrey]          (s_-) [above right = of s_0]                      {$s_{-}$};
    \node[tightS, fill=InkGrey]          (s_+) [below right = of s_0]                      {$s_{+}$};
    
    \node[tightR, shape=diamond, fill=InkRed, inner sep=0 ]        (R-) [above right = 0.5cm and \distR of s_-]  {${-}1$};
    \node[tightR, fill=InkYellow]           (R5)  [below right = 0.5cm and \distR of s_-]  {$0$};
    \node[tightR, shape=diamond, fill=InkGreen ]        (R+) [below right = 0.5cm and \distR of s_+]  {$1$};

  
  \path[->] (s_0)   edge node [above] {a}      (p0)
            (p0)    edge node [above, yshift=0.1cm, xshift=-0.2cm]  {$p {\in} [0,p_{\text{max}}]$} (s_-)
            (p0)    edge node [below, xshift=-0.2cm]  {$1{-}p$} (s_+)
            (s_-)   edge node [above] {a} (R-)
            (s_-)   edge node [below] { } (R5)
            (s_+)   edge node [above] {b} (R5)
            (s_+)   edge node [below] {a} (R+)
            ;
\end{tikzpicture}
